A Modular Zero-Dead-Time Data Acquisition and Real-Time GPU Processing Platform for High Throughput Physics Experiments

High-throughput physics experiments require efficient and increasingly complex real-time processing. This paper presents a modular, software-defined platform combining high-bandwidth PCIe digitizers with consumer GPUs to achieve continuous, zero-dead-time data acquisition. Utilizing NVIDIA CUDA, the system provides a scalable pipeline for real-time fast Fourier transforms and statistical averaging. Benchmarks demonstrate that the platform can sustain continuous processing at sampling rates up to 500 MSa/s, effectively managing data throughputs of 1 GB/s. To validate the in-situ zero-dead-time architecture, end-to-end phase continuity tests were conducted, constraining fractional data loss to below $10^{-12}$. Furthermore, long-term system stability was demonstrated through an uninterrupted one-month data acquisition run. In its current deployment for the WISPLC dark matter experiment, the platform operates at 124 MSa/s with a resolution bandwidth of 0.1 Hz. This implementation enabled a significant reduction in data storage requirements using real-time spectral averaging. The callback-driven software architecture, multi-GPU workload distribution, and custom hardware shielding solutions are detailed, establishing this platform as a flexible and cost-effective alternative to traditional hardware-based pipelines.

==> GPU_THREE_MEMLAYOUT.pdf_tex <==
%% Creator: Inkscape 1.4.3 (0d15f75042, 2025-12-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'GPU_THREE_MEMLAYOUT.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{237.80091053bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.19899106)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.12665646,1.05260665){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Input data\\int16\\interleaved\end{tabular}}}}%
    \put(0.12665652,0.74319245){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Window\\function\\float\\interleaved\end{tabular}}}}%
    \put(0.12627173,0.29367475){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Output\\Voltage \\float\\interleaved \end{tabular}}}}%
    \put(0.4997131,0.9677284){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Input \\Voltage\\float\\interleaved\end{tabular}}}}%
    \put(0.50572379,0.5206802){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Output \\FFT\\float2\\linear\end{tabular}}}}%
    \put(0.49902929,0.15245685){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}cufft\\library \\overhead\end{tabular}}}}%
    \put(0.87759782,0.99913473){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Input \\FFT\\float2\\linear\end{tabular}}}}%
    \put(0.8748613,0.39240367){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Output \\buffers\\float\\linear\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{GPU_THREE_MEMLAYOUT.pdf}}%
    \put(0.31983288,0.57061588){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}memory copy\\\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{GPU_THREE_MEMLAYOUT.pdf}}%
    \put(0.69597574,0.6564067){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}memory copy\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{GPU_THREE_MEMLAYOUT.pdf}}%
    \put(0.12588657,1.16925733){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}GPU I\\\end{tabular}}}}%
    \put(0.49894313,1.16925733){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}GPU II\\\end{tabular}}}}%
    \put(0.87235994,1.16925717){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}GPU III\\\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> thread_structure.pdf_tex <==
%% Creator: Inkscape 1.4.3 (0d15f75042, 2025-12-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'thread_structure.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{236.59085732bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.97562998)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{thread_structure.pdf}}%
    \put(0.11856613,0.91879941){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}UI Thread\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{thread_structure.pdf}}%
    \put(0.11856613,0.0315017){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}UI Thread\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{thread_structure.pdf}}%
    \put(0.40704965,0.92190398){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}DAQ Thread\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{thread_structure.pdf}}%
    \put(0.40757851,0.03460627){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}DAQ Thread\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{thread_structure.pdf}}%
    \put(0.80515222,0.91879945){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}ADC Thread\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{thread_structure.pdf}}%
    \put(0.80515222,0.0315017){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}ADC Thread\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{thread_structure.pdf}}%
    \put(0.25411007,0.81038271){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}START\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{thread_structure.pdf}}%
    \put(0.59976744,0.72682472){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}pthread\_create()\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{thread_structure.pdf}}%
    \put(0.91357172,0.65692893){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}callback()\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{thread_structure.pdf}}%
    \put(0.25538082,0.52242224){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}plot()\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{thread_structure.pdf}}%
    \put(0.91357172,0.45524087){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}callback()\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{thread_structure.pdf}}%
    \put(0.25538082,0.31801987){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}plot()\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{thread_structure.pdf}}%
    \put(0.25403425,0.23446176){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}STOP\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{thread_structure.pdf}}%
    \put(0.59733667,0.15090355){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}STOP\end{tabular}}}}%
  \end{picture}%
\endgroup%

